Dissections of a metal rectangle

In the present popular-science paper, we find out which rectangles can be dissected into squares. The proof is based on a physical interpretation in terms of electrical networks. Only a secondary school background is assumed in the paper.

==> metal-fig0.tex <==
\definecolor{zzttqq}{rgb}{0.6,0.2,0}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.5cm,y=0.5cm]
\clip(-3.34,1.6) rectangle (3.4,5.96);
\fill[color=zzttqq,fill=zzttqq,fill opacity=0.1] (-3,5) -- (2,5) -- (2,2) -- (-3,2) -- cycle;
\draw [color=zzttqq] (-3,5)-- (2,5);
\draw [color=zzttqq] (2,5)-- (2,2);
\draw [color=zzttqq] (2,2)-- (-3,2);
\draw [color=zzttqq] (-3,2)-- (-3,5);
\draw [color=zzttqq] (-2,5)-- (-2,2);
\draw [color=zzttqq] (-1,5)-- (-1,2);
\draw [color=zzttqq] (0,5)-- (0,2);
\draw [color=zzttqq] (1,5)-- (1,2);
\draw [color=zzttqq] (-3,4)-- (2,4);
\draw [color=zzttqq] (-3,3)-- (2,3);
\draw[color=zzttqq] (-0.5,5.56) node {$a$};
\draw[color=zzttqq] (2.56,3.62) node {$b$};
\end{tikzpicture}

==> metal-fig0a.tex <==
\definecolor{ffwwqq}{rgb}{1,0.4,0}
\definecolor{zzttqq}{rgb}{0.6,0.2,0}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.5cm,y=0.5cm]
\clip(-4.28,-1.3) rectangle (4.26,5.32);
\fill[color=zzttqq,fill=zzttqq,fill opacity=0.1] (-3,5) -- (-3,1) -- (-1,1) -- (-1,5) -- cycle;
\fill[color=zzttqq,fill=zzttqq,fill opacity=0.1] (0,5) -- (0,1) -- (3,1) -- (3,5) -- cycle;
\draw [color=zzttqq] (-3,-0.5)-- (-0.54,-0.5);
\draw [color=zzttqq] (2,-0.5)-- (-0.26,-0.5);
\draw [color=zzttqq] (-0.54,-0.02)-- (-0.54,-1);
\draw [line width=2.4pt,color=zzttqq] (-0.26,-0.24)-- (-0.26,-0.82);
\draw [line width=1.6pt,color=ffwwqq] (-3,5)-- (-3,1);
\draw [color=zzttqq] (-3,1)-- (-1,1);
\draw [line width=1.6pt,color=ffwwqq] (-1,1)-- (-1,5);
\draw [color=zzttqq] (-1,5)-- (-3,5);
\draw [line width=1.6pt,color=ffwwqq] (0,5)-- (0,1);
\draw [color=zzttqq] (0,1)-- (3,1);
\draw [line width=1.6pt,color=ffwwqq] (3,1)-- (3,5);
\draw [color=zzttqq] (3,5)-- (0,5);
\draw [color=zzttqq] (-2.98,-0.5)-- (-4,-0.5);
\draw [color=zzttqq] (-4,-0.5)-- (-4,3);
\draw (-4,3)-- (-3,3);
\draw [color=zzttqq] (-1,3)-- (0,3);
\draw [color=zzttqq] (3,3)-- (4,3);
\draw [color=zzttqq] (4,3)-- (4,-0.52);
\draw [color=zzttqq] (2,-0.5)-- (4,-0.52);
\draw[color=zzttqq] (-1.64,3.16) node {$R_1$};
\draw[color=zzttqq] (1.86,3.16) node {$R_2$};
\end{tikzpicture}


==> metal-fig0b.tex <==
\definecolor{qqccqq}{rgb}{0,0.8,0}
\definecolor{ffwwqq}{rgb}{1,0.4,0}
\definecolor{zzttqq}{rgb}{0.6,0.2,0}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.5cm,y=0.5cm]
\clip(-4.28,-1.2) rectangle (3.28,6.32);
\fill[color=zzttqq,fill=zzttqq,fill opacity=0.1] (-3,1) -- (2,1) -- (2,3) -- (-3,3) -- cycle;
\fill[color=zzttqq,fill=zzttqq,fill opacity=0.1] (-3,6) -- (-3,4) -- (2,4) -- (2,6) -- cycle;
\draw [color=zzttqq] (-3,-0.5)-- (-0.54,-0.5);
\draw [color=zzttqq] (2,-0.5)-- (-0.26,-0.5);
\draw [color=zzttqq] (-0.54,-0.02)-- (-0.54,-1);
\draw [line width=2.4pt,color=zzttqq] (-0.26,-0.24)-- (-0.26,-0.82);
\draw [color=zzttqq] (-3,1)-- (2,1);
\draw [line width=1.6pt,color=ffwwqq] (2,1)-- (2,3);
\draw [line width=1.6pt,color=qqccqq] (2,3)-- (-3,3);
\draw [line width=1.6pt,color=ffwwqq] (-3,3)-- (-3,1);
\draw [line width=1.6pt,color=ffwwqq] (-3,6)-- (-3,4);
\draw [line width=1.6pt,color=qqccqq] (-3,4)-- (2,4);
\draw [line width=1.6pt,color=ffwwqq] (2,4)-- (2,6);
\draw [color=zzttqq] (2,6)-- (-3,6);
\draw [color=zzttqq] (-3,-0.5)-- (-4,-0.5);
\draw [color=zzttqq] (-4,-0.5)-- (-4,5);
\draw [color=zzttqq] (-4,5)-- (-3,5);
\draw [color=zzttqq] (-3,2)-- (-4,2);
\draw [color=zzttqq] (2,-0.5)-- (3,-0.5);
\draw [color=zzttqq] (3,-0.5)-- (3,5);
\draw [color=zzttqq] (3,5)-- (2,5);
\draw [color=zzttqq] (2,2)-- (3,2);
\draw[color=zzttqq] (-0.14,2.16) node {$R_2$};
\draw[color=zzttqq] (-0.14,5.16) node {$R_1$};
\end{tikzpicture}

==> metal-fig0c.tex <==
\definecolor{uququq}{rgb}{0.25,0.25,0.25}
\definecolor{zzttqq}{rgb}{0.6,0.2,0}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.5cm,y=0.5cm]
\clip(-10.38,-19.28) rectangle (10.26,1.33);
\fill[color=zzttqq,fill=zzttqq,fill opacity=0.1] (-9,-0.5) -- (-4.5,-0.5) -- (-4.5,-5) -- (-9,-5) -- cycle;
\fill[color=zzttqq,fill=zzttqq,fill opacity=0.1] (-9,-6) -- (-4,-6) -- (-4,-11) -- (-9,-11) -- cycle;
\fill[color=zzttqq,fill=zzttqq,fill opacity=0.1] (-3.5,-0.5) -- (-3.5,-4.5) -- (0.5,-4.5) -- (0.5,-0.5) -- cycle;
\fill[color=zzttqq,fill=zzttqq,fill opacity=0.1] (-4,-5) -- (-3.5,-5) -- (-3.5,-5.5) -- (-4,-5.5) -- cycle;
\fill[color=zzttqq,fill=zzttqq,fill opacity=0.1] (-3,-5.5) -- (0.5,-5.5) -- (0.5,-9) -- (-3,-9) -- cycle;
\fill[color=zzttqq,fill=zzttqq,fill opacity=0.1] (-3,-9.5) -- (-1,-9.5) -- (-1,-11.5) -- (-3,-11.5) -- cycle;
\fill[color=zzttqq,fill=zzttqq,fill opacity=0.1] (-9,-12) -- (-2,-12) -- (-2,-19) -- (-9,-19) -- cycle;
\fill[color=zzttqq,fill=zzttqq,fill opacity=0.1] (1.5,-0.5) -- (1.5,-8) -- (9,-8) -- (9,-0.5) -- cycle;
\fill[color=zzttqq,fill=zzttqq,fill opacity=0.1] (9,-19) -- (0,-19) -- (0,-10) -- (9,-10) -- cycle;
\draw [color=zzttqq] (-2,0.56)-- (0.32,0.56);
\draw [color=zzttqq] (3,0.56)-- (0.52,0.56);
\draw [color=zzttqq] (0.32,1.06)-- (0.32,0.06);
\draw [line width=2.4pt,color=zzttqq] (0.52,0.8)-- (0.52,0.32);
\draw [color=zzttqq] (-9,-0.5)-- (-4.5,-0.5);
\draw [color=zzttqq] (-4.5,-0.5)-- (-4.5,-5);
\draw [color=zzttqq] (-4.5,-5)-- (-9,-5);
\draw [color=zzttqq] (-9,-5)-- (-9,-0.5);
\draw [color=zzttqq] (-9,-6)-- (-4,-6);
\draw [color=zzttqq] (-4,-6)-- (-4,-11);
\draw [color=zzttqq] (-4,-11)-- (-9,-11);
\draw [color=zzttqq] (-9,-11)-- (-9,-6);
\draw [color=zzttqq] (-3.5,-0.5)-- (-3.5,-4.5);
\draw [color=zzttqq] (-3.5,-4.5)-- (0.5,-4.5);
\draw [color=zzttqq] (0.5,-4.5)-- (0.5,-0.5);
\draw [color=zzttqq] (0.5,-0.5)-- (-3.5,-0.5);
\draw [color=zzttqq] (-4,-5)-- (-3.5,-5);
\draw [color=zzttqq] (-3.5,-5)-- (-3.5,-5.5);
\draw [color=zzttqq] (-3.5,-5.5)-- (-4,-5.5);
\draw [color=zzttqq] (-4,-5.5)-- (-4,-5);
\draw [color=zzttqq] (-3,-5.5)-- (0.5,-5.5);
\draw [color=zzttqq] (0.5,-5.5)-- (0.5,-9);
\draw [color=zzttqq] (0.5,-9)-- (-3,-9);
\draw [color=zzttqq] (-3,-9)-- (-3,-5.5);
\draw [color=zzttqq] (-3,-9.5)-- (-1,-9.5);
\draw [color=zzttqq] (-1,-9.5)-- (-1,-11.5);
\draw [color=zzttqq] (-1,-11.5)-- (-3,-11.5);
\draw [color=zzttqq] (-3,-11.5)-- (-3,-9.5);
\draw [color=zzttqq] (-9,-12)-- (-2,-12);
\draw [color=zzttqq] (-2,-12)-- (-2,-19);
\draw [color=zzttqq] (-2,-19)-- (-9,-19);
\draw [color=zzttqq] (-9,-19)-- (-9,-12);
\draw [color=zzttqq] (1.5,-0.5)-- (1.5,-8);
\draw [color=zzttqq] (1.5,-8)-- (9,-8);
\draw [color=zzttqq] (9,-8)-- (9,-0.5);
\draw [color=zzttqq] (9,-0.5)-- (1.5,-0.5);
\draw [color=zzttqq] (9,-19)-- (0,-19);
\draw [color=zzttqq] (0,-19)-- (0,-10);
\draw [color=zzttqq] (0,-10)-- (9,-10);
\draw [color=zzttqq] (9,-10)-- (9,-19);
\draw [color=zzttqq] (-2,0.56)-- (-10.02,0.58);
\draw [color=zzttqq] (3,0.56)-- (9.99,0.58);
\draw [color=zzttqq] (-10.02,0.58)-- (-10,-15.5);
\draw (-10,-15.5)-- (-9,-15.5);
\draw [color=zzttqq] (-10.01,-8.5)-- (-9,-8.5);
\draw [color=zzttqq] (-10.01,-2.72)-- (-9,-2.72);
\draw [color=zzttqq] (-4.5,-2.5)-- (-3.5,-2.5);
\draw [color=zzttqq] (9.99,0.58)-- (10,-14.5);
\draw [color=zzttqq] (10,-14.5)-- (9,-14.5);
\draw [color=zzttqq] (-2,-15)-- (0,-15);
\draw [color=zzttqq] (9,-4.19)-- (10,-4.21);
\draw [color=zzttqq] (1.5,-2.5)-- (1,-2.5);
\draw [color=zzttqq] (0.5,-2.5)-- (1,-2.5);
\draw [color=zzttqq] (1,-2.5)-- (0.99,-7.16);
\draw [color=zzttqq] (0.99,-7.16)-- (0.5,-7.19);
\draw [color=zzttqq] (-3,-7.5)-- (-4,-7.5);
\draw [color=zzttqq] (-3.25,-5.24)-- (-3.27,-10.49);
\draw [color=zzttqq] (-3.27,-10.49)-- (-3,-10.5);
\draw [color=zzttqq] (-3.25,-5.24)-- (-3.5,-5.23);
\draw [color=zzttqq] (-4.27,-2.5)-- (-4.27,-5.25);
\draw [color=zzttqq] (-4.27,-5.25)-- (-4,-5.25);
\draw [color=zzttqq] (-1,-10.5)-- (-0.5,-10.5);
\draw [color=zzttqq] (-0.5,-10.5)-- (-0.51,-15);
\fill [color=uququq] (-3.26,-7.5) ++(-1.0pt,0 pt) -- ++(1.0pt,1.0pt)--++(1.0pt,-1.0pt)--++(-1.0pt,-1.0pt)--++(-1.0pt,1.0pt);
\end{tikzpicture}


==> metal-fig1a.tex <==
\definecolor{zzttqq}{rgb}{0.6,0.2,0}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.5cm,y=0.5cm]
\clip(-3.78,0.84) rectangle (2.2,5.74);
\fill[color=zzttqq,fill=zzttqq,fill opacity=0.1] (-3,5) -- (2,5) -- (2,1) -- (-3,1) -- cycle;
\draw [color=zzttqq] (-3,5)-- (2,5);
\draw [color=zzttqq] (2,5)-- (2,1);
\draw [color=zzttqq] (2,1)-- (-3,1);
\draw [color=zzttqq] (-3,1)-- (-3,5);
\draw [color=zzttqq] (-1,5)-- (-1,1);
\draw[color=zzttqq] (0.6,3.2) node {$R_2$};
\draw[color=zzttqq] (-3.38,3.18) node {$x$};
\draw[color=zzttqq] (-1.86,3.18) node {$R_1$};
\end{tikzpicture}

==> metal-fig1b.tex <==
\definecolor{zzttqq}{rgb}{0.6,0.2,0}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.5cm,y=0.5cm]
\clip(-3.78,0.76) rectangle (2.26,5.74);
\fill[color=zzttqq,fill=zzttqq,fill opacity=0.1] (-3,5) -- (2,5) -- (2,1) -- (-3,1) -- cycle;
\draw [color=zzttqq] (-3,5)-- (2,5);
\draw [color=zzttqq] (2,5)-- (2,1);
\draw [color=zzttqq] (2,1)-- (-3,1);
\draw [color=zzttqq] (-3,1)-- (-3,5);
\draw [color=zzttqq] (-3,3.34)-- (2,3.34);
\draw[color=zzttqq] (-0.74,5.36) node {$y$};
\draw[color=zzttqq] (-0.52,2.32) node {$R_2$};
\draw[color=zzttqq] (-0.56,4.26) node {$R_1$};
\end{tikzpicture}

==> metal-fig1c.tex <==
\definecolor{zzttqq}{rgb}{0.6,0.2,0}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.3cm,y=0.3cm]
\clip(-4.3,-1.3) rectangle (3.44,6.3);
\fill[color=zzttqq,fill=zzttqq,fill opacity=0.1] (-4,6) -- (3,6) -- (3,-1) -- (-4,-1) -- cycle;
\draw [color=zzttqq] (-4,6)-- (3,6);
\draw [color=zzttqq] (3,6)-- (3,-1);
\draw [color=zzttqq] (3,-1)-- (-4,-1);
\draw [color=zzttqq] (-4,-1)-- (-4,6);
\draw [color=zzttqq] (-1,6)-- (-1,2);
\draw [color=zzttqq] (-4,2)-- (0,2);
\draw [color=zzttqq] (-1,3)-- (3,3);
\draw [color=zzttqq] (0,3)-- (0,-1);
\end{tikzpicture}

==> metal-fig3.tex <==
\definecolor{zzttqq}{rgb}{0.6,0.2,0}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.5cm,y=0.5cm]
\clip(-2.94,-4.13) rectangle (7.08,6.23);
\fill[color=zzttqq,fill=zzttqq,fill opacity=0.1] (6.9,-3.9) -- (6.9,6) -- (-2.7,6) -- (-2.7,-3.9) -- cycle;
\draw [color=zzttqq] (-2.7,-3.9)-- (6.9,-3.9);
\draw [color=zzttqq] (-2.7,6)-- (-2.7,-3.9);
\draw [color=zzttqq] (6.9,6)-- (-2.7,6);
\draw [color=zzttqq] (6.9,-3.9)-- (6.9,6);
\draw [color=zzttqq] (6.9,1.5)-- (1.5,1.5);
\draw [color=zzttqq] (1.5,1.5)-- (1.5,-3.9);
\draw [color=zzttqq] (2.4,6)-- (2.4,1.5);
\draw [color=zzttqq] (-2.7,0.3)-- (1.5,0.3);
\draw [color=zzttqq] (0.3,0.3)-- (0.3,3.6);
\draw [color=zzttqq] (1.5,1.5)-- (0.3,1.5);
\draw [color=zzttqq] (2.4,3.6)-- (0,3.6);
\draw [color=zzttqq] (0,6)-- (0,3.3);
\draw [color=zzttqq] (0.3,3.3)-- (-2.7,3.3);
\draw [color=zzttqq] (6.9,-3.9)-- (6.9,6);
\draw [color=zzttqq] (6.9,6)-- (-2.7,6);
\draw [color=zzttqq] (-2.7,6)-- (-2.7,-3.9);
\draw [color=zzttqq] (-2.7,-3.9)-- (6.9,-3.9);
\draw (0.08,3.71) node[anchor=north west] {1};
\draw (-1.64,2.05) node[anchor=north west] {2};
\draw (-1.74,5.15) node[anchor=north west] {3};
\draw (0.82,5.27) node[anchor=north west] {4};
\draw (1.02,2.99) node[anchor=north west] {5};
\draw (0.48,1.43) node[anchor=north west] {6};
\draw (3.88,-0.75) node[anchor=north west] {7};
\draw (-1.1,-1.33) node[anchor=north west] {8};
\draw (4.28,4.31) node[anchor=north west] {9};
\draw (0.18,3.43)-- (0.4,3.07);
\end{tikzpicture}

==> metal-fig4.tex <==
\definecolor{zzttqq}{rgb}{0.6,0.2,0}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.7cm,y=0.7cm]
\clip(-2.24,1.76) rectangle (3.22,5.16);
\fill[color=zzttqq,fill=zzttqq,fill opacity=0.1] (-2,5) -- (3,5) -- (3,2) -- (-2,2) -- cycle;
\draw [color=zzttqq] (-2,5)-- (3,5);
\draw [color=zzttqq] (3,5)-- (3,2);
\draw [color=zzttqq] (3,2)-- (-2,2);
\draw [color=zzttqq] (-2,2)-- (-2,5);
\draw [color=zzttqq] (0,5)-- (0,3);
\draw [color=zzttqq] (-2,3)-- (1,3);
\draw [color=zzttqq] (1,4)-- (1,2);
\draw [color=zzttqq] (0,4)-- (3,4);
\draw[color=zzttqq] (1.68,4.6) node {$R_4$};
\draw[color=zzttqq] (2.16,3.16) node {$R_3$};
\draw[color=zzttqq] (-0.36,2.54) node {$R_5$};
\draw[color=zzttqq] (-1.02,4.08) node {$R_1$};
\draw[color=zzttqq] (0.58,3.6) node {$R_2$};
\end{tikzpicture}

==> metal-fig5a.tex <==
\definecolor{zzttqq}{rgb}{0.6,0.2,0}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.5cm,y=0.5cm]
\clip(-3.14,-2.22) rectangle (2.22,5.14);
\fill[color=zzttqq,fill=zzttqq,fill opacity=0.1] (-3,5) -- (2,5) -- (2,1) -- (-3,1) -- cycle;
\fill[color=zzttqq,fill=zzttqq,fill opacity=0.1] (-2.62,-2) -- (-2.62,-1.46) -- (-0.74,-1.46) -- (-0.74,-2) -- cycle;
\fill[color=zzttqq,fill=zzttqq,fill opacity=0.1] (1.62,-2) -- (1.62,-1.46) -- (-0.26,-1.46) -- (-0.26,-2) -- cycle;
\draw [color=zzttqq] (-3,5)-- (2,5);
\draw [color=zzttqq] (2,5)-- (2,1);
\draw [color=zzttqq] (2,1)-- (-3,1);
\draw [color=zzttqq] (-3,1)-- (-3,5);
\draw [color=zzttqq] (-1,5)-- (-1,1);
\draw [color=zzttqq] (-2.62,-2)-- (-2.62,-1.46);
\draw [color=zzttqq] (-2.62,-1.46)-- (-0.74,-1.46);
\draw [color=zzttqq] (-0.74,-1.46)-- (-0.74,-2);
\draw [color=zzttqq] (-0.74,-2)-- (-2.62,-2);
\draw [color=zzttqq] (1.62,-2)-- (1.62,-1.46);
\draw [color=zzttqq] (1.62,-1.46)-- (-0.26,-1.46);
\draw [color=zzttqq] (-0.26,-1.46)-- (-0.26,-2);
\draw [color=zzttqq] (-0.26,-2)-- (1.62,-2);
\draw (-3,-1.74)-- (-2.62,-1.74);
\draw [color=zzttqq] (-0.74,-1.72)-- (-0.26,-1.72);
\draw [color=zzttqq] (1.62,-1.72)-- (2,-1.72);
\draw [color=zzttqq] (-3,-1.74)-- (-3,-0.5);
\draw [color=zzttqq] (2,-1.72)-- (2,-0.5);
\draw [color=zzttqq] (-3,-0.5)-- (-0.54,-0.5);
\draw [color=zzttqq] (2,-0.5)-- (-0.26,-0.5);
\draw [color=zzttqq] (-0.54,-0.02)-- (-0.54,-1);
\draw [line width=2.4pt,color=zzttqq] (-0.26,-0.24)-- (-0.26,-0.82);
\draw[color=zzttqq] (0.6,3.2) node {$R_2$};
\draw[color=zzttqq] (-1.86,3.18) node {$R_1$};
\draw[color=zzttqq] (-1.7,-1.06) node {$R_1$};
\draw[color=zzttqq] (0.84,-1.02) node {$R_2$};
\end{tikzpicture}

==> metal-fig5b.tex <==
\definecolor{zzttqq}{rgb}{0.6,0.2,0}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.5cm,y=0.5cm]
\clip(-3.14,-4.02) rectangle (2.22,5.14);
\fill[color=zzttqq,fill=zzttqq,fill opacity=0.1] (-3,5) -- (2,5) -- (2,1) -- (-3,1) -- cycle;
\fill[color=zzttqq,fill=zzttqq,fill opacity=0.1] (-1.44,-2) -- (-1.44,-1.52) -- (0.52,-1.52) -- (0.52,-2) -- cycle;
\fill[color=zzttqq,fill=zzttqq,fill opacity=0.1] (-1.44,-3) -- (-1.44,-2.52) -- (0.52,-2.52) -- (0.52,-3) -- cycle;
\draw [color=zzttqq] (-3,5)-- (2,5);
\draw [color=zzttqq] (2,5)-- (2,1);
\draw [color=zzttqq] (2,1)-- (-3,1);
\draw [color=zzttqq] (-3,1)-- (-3,5);
\draw [color=zzttqq] (-1.44,-2)-- (-1.44,-1.52);
\draw [color=zzttqq] (-1.44,-1.52)-- (0.52,-1.52);
\draw [color=zzttqq] (0.52,-1.52)-- (0.52,-2);
\draw [color=zzttqq] (0.52,-2)-- (-1.44,-2);
\draw [color=zzttqq] (-3,-1.74)-- (-1.44,-1.74);
\draw [color=zzttqq] (-3,-1.74)-- (-3,-0.5);
\draw [color=zzttqq] (2,-1.72)-- (2,-0.5);
\draw [color=zzttqq] (-3,-0.5)-- (-0.54,-0.5);
\draw [color=zzttqq] (2,-0.5)-- (-0.26,-0.5);
\draw [color=zzttqq] (-0.54,-0.02)-- (-0.54,-1);
\draw [line width=2.4pt,color=zzttqq] (-0.26,-0.24)-- (-0.26,-0.82);
\draw [color=zzttqq] (-3,3)-- (2,3);
\draw [color=zzttqq] (2,-1.72)-- (0.52,-1.72);
\draw [color=zzttqq] (0.52,-3)-- (-1.44,-3);
\draw [color=zzttqq] (0.52,-2.52)-- (0.52,-3);
\draw [color=zzttqq] (-1.44,-2.52)-- (0.52,-2.52);
\draw [color=zzttqq] (-1.44,-3)-- (-1.44,-2.52);
\draw [color=zzttqq] (-3,-2.74)-- (-1.44,-2.74);
\draw [color=zzttqq] (2,-2.72)-- (0.52,-2.72);
\draw [color=zzttqq] (-1.44,-3)-- (-1.44,-2.52);
\draw [color=zzttqq] (-1.44,-2.52)-- (0.52,-2.52);
\draw [color=zzttqq] (0.52,-2.52)-- (0.52,-3);
\draw [color=zzttqq] (0.52,-3)-- (-1.44,-3);
\draw [color=zzttqq] (-3,-1.74)-- (-3,-2.74);
\draw [color=zzttqq] (2,-1.72)-- (2,-2.72);
\draw[color=zzttqq] (-0.36,2.14) node {$R_2$};
\draw[color=zzttqq] (-1.58,-1.02) node {$R_1$};
\draw[color=zzttqq] (-0.38,4.04) node {$R_1$};
\draw[color=zzttqq] (1.1,-3.52) node {$R_2$};
\end{tikzpicture}

==> metal-fig5c.tex <==
\definecolor{ffqqqq}{rgb}{1,0,0}
\definecolor{zzttqq}{rgb}{0.6,0.2,0}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.7cm,y=0.7cm]
\clip(-2.34,-4.44) rectangle (3.42,5.18);
\fill[color=zzttqq,fill=zzttqq,fill opacity=0.1] (-2,5) -- (3,5) -- (3,2) -- (-2,2) -- cycle;
\fill[color=zzttqq,fill=zzttqq,fill opacity=0.1] (-1.62,-1.36) -- (-0.4,-0.34) -- (-0.1,-0.7) -- (-1.3,-1.74) -- cycle;
\fill[color=zzttqq,fill=zzttqq,fill opacity=0.1] (2.63,-1.34) -- (1.4,-0.33) -- (1.11,-0.69) -- (2.32,-1.72) -- cycle;
\fill[color=zzttqq,fill=zzttqq,fill opacity=0.1] (-1.62,-2.64) -- (-0.4,-3.66) -- (-0.1,-3.3) -- (-1.3,-2.26) -- cycle;
\fill[color=zzttqq,fill=zzttqq,fill opacity=0.1] (2.63,-2.66) -- (1.4,-3.67) -- (1.11,-3.31) -- (2.32,-2.28) -- cycle;
\fill[color=zzttqq,fill=zzttqq,fill opacity=0.1] (0.28,-1.18) -- (0.28,-2.82) -- (0.8,-2.82) -- (0.8,-1.16) -- cycle;
\draw [color=zzttqq] (-2,5)-- (3,5);
\draw [color=zzttqq] (3,5)-- (3,2);
\draw [color=zzttqq] (3,2)-- (-2,2);
\draw [color=zzttqq] (-2,2)-- (-2,5);
\draw [color=zzttqq] (0,5)-- (0,3);
\draw [color=zzttqq] (-2,3)-- (1,3);
\draw [color=zzttqq] (1,4)-- (1,2);
\draw [color=zzttqq] (0,4)-- (3,4);
\draw [color=zzttqq] (-1.62,-1.36)-- (-0.4,-0.34);
\draw [color=zzttqq] (-0.4,-0.34)-- (-0.1,-0.7);
\draw [color=zzttqq] (-0.1,-0.7)-- (-1.3,-1.74);
\draw [color=zzttqq] (-1.3,-1.74)-- (-1.62,-1.36);
\draw [color=zzttqq] (-2,-2)-- (-1.46,-1.56);
\draw [color=zzttqq] (-0.23,-0.54)-- (0.5,0);
\draw [color=zzttqq] (2.32,-1.72)-- (2.63,-1.34);
\draw [color=zzttqq] (1.11,-0.69)-- (2.32,-1.72);
\draw [color=zzttqq] (1.4,-0.33)-- (1.11,-0.69);
\draw [color=zzttqq] (2.63,-1.34)-- (1.4,-0.33);
\draw [color=zzttqq] (3.02,-1.97)-- (2.47,-1.54);
\draw [color=zzttqq] (1.23,-0.54)-- (0.5,0);
\draw [color=zzttqq] (-1.3,-2.26)-- (-1.62,-2.64);
\draw [color=zzttqq] (-0.1,-3.3)-- (-1.3,-2.26);
\draw [color=zzttqq] (-0.4,-3.66)-- (-0.1,-3.3);
\draw [color=zzttqq] (-1.62,-2.64)-- (-0.4,-3.66);
\draw [color=zzttqq] (-2,-2)-- (-1.46,-2.44);
\draw [color=zzttqq] (-0.23,-3.46)-- (0.5,-4);
\draw [color=zzttqq] (2.32,-2.28)-- (2.63,-2.66);
\draw [color=zzttqq] (1.11,-3.31)-- (2.32,-2.28);
\draw [color=zzttqq] (1.4,-3.67)-- (1.11,-3.31);
\draw [color=zzttqq] (2.63,-2.66)-- (1.4,-3.67);
\draw [color=zzttqq] (3.02,-2.03)-- (2.47,-2.46);
\draw [color=zzttqq] (1.23,-3.46)-- (0.5,-4);
\draw [color=zzttqq] (2.63,-1.34)-- (1.4,-0.33);
\draw [color=zzttqq] (1.4,-0.33)-- (1.11,-0.69);
\draw [color=zzttqq] (1.11,-0.69)-- (2.32,-1.72);
\draw [color=zzttqq] (2.32,-1.72)-- (2.63,-1.34);
\draw [color=zzttqq] (-1.62,-2.64)-- (-0.4,-3.66);
\draw [color=zzttqq] (-0.4,-3.66)-- (-0.1,-3.3);
\draw [color=zzttqq] (-0.1,-3.3)-- (-1.3,-2.26);
\draw [color=zzttqq] (-1.3,-2.26)-- (-1.62,-2.64);
\draw [color=zzttqq] (2.63,-2.66)-- (1.4,-3.67);
\draw [color=zzttqq] (1.4,-3.67)-- (1.11,-3.31);
\draw [color=zzttqq] (1.11,-3.31)-- (2.32,-2.28);
\draw [color=zzttqq] (2.32,-2.28)-- (2.63,-2.66);
\draw [color=zzttqq] (0.28,-1.18)-- (0.28,-2.82);
\draw [color=zzttqq] (0.28,-2.82)-- (0.8,-2.82);
\draw [color=zzttqq] (0.8,-2.82)-- (0.8,-1.16);
\draw [color=zzttqq] (0.8,-1.16)-- (0.28,-1.18);
\draw [color=zzttqq] (0.5,0)-- (0.52,-1.17);
\draw [color=zzttqq] (0.52,-4)-- (0.52,-2.82);
\draw [color=zzttqq] (-2,-2)-- (-2,0.56);
\draw [color=zzttqq] (-2,0.56)-- (0.32,0.56);
\draw [color=zzttqq] (3,-2)-- (3,0.56);
\draw [color=zzttqq] (3,0.56)-- (0.52,0.56);
\draw [color=zzttqq] (0.32,1.06)-- (0.32,0.06);
\draw [line width=2.4pt,color=zzttqq] (0.52,0.8)-- (0.52,0.32);
\draw[color=zzttqq] (1.68,4.6) node {$R_4$};
\draw[color=zzttqq] (2.16,3.16) node {$R_3$};
\draw[color=zzttqq] (-0.36,2.54) node {$R_5$};
\draw[color=zzttqq] (-1.02,4.08) node {$R_1$};
\draw[color=zzttqq] (0.58,3.6) node {$R_2$};
\fill [color=ffqqqq] (-2,-2) circle (1.5pt);
\fill [color=ffqqqq] (0.5,0) circle (1.5pt);
\fill [color=ffqqqq] (3,-2) circle (1.5pt);
\fill [color=ffqqqq] (0.52,-4) circle (1.5pt);
\draw[color=zzttqq] (-1.38,-0.44) node {$R_1$};
\draw[color=zzttqq] (2.52,-0.54) node {$R_4$};
\draw[color=zzttqq] (-1.44,-3.46) node {$R_5$};
\draw[color=zzttqq] (2.78,-3.42) node {$R_3$};
\draw[color=zzttqq] (1.32,-1.84) node {$R_2$};
\end{tikzpicture}

==> metal-fig6.tex <==
\definecolor{ffqqqq}{rgb}{1,0,0}
\definecolor{qqwwff}{rgb}{0,0.4,1}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.5cm,y=0.5cm]
\clip(-4.46,-1.58) rectangle (8.26,9.74);
\draw [color=qqwwff] (6.9,1.08)-- (1.5,-1.2);
\draw [color=qqwwff] (6.9,1.08)-- (2.4,3.76);
\draw [color=qqwwff] (1.5,-1.2)-- (-2.7,1.04);
\draw [color=qqwwff] (0.3,1.8)-- (2.4,3.76);
\draw [color=qqwwff] (1.5,-1.2)-- (0.3,1.8);
\draw [color=qqwwff] (0,4.66)-- (2.4,3.76);
\draw [color=qqwwff] (0,4.66)-- (-2.7,1.04);
\draw [color=qqwwff] (0.3,1.8)-- (-2.7,1.04);
\draw [color=qqwwff] (0,4.66)-- (0.3,1.8);
\draw [->,color=qqwwff] (-2.7,1.04) -- (0,4.66);
\draw [->,color=qqwwff] (0,4.66) -- (2.4,3.76);
\draw [->,color=qqwwff] (2.4,3.76) -- (6.9,1.08);
\draw [->,color=qqwwff] (0,4.66) -- (0.3,1.8);
\draw [->,color=qqwwff] (-2.7,1.04) -- (0.3,1.8);
\draw [->,color=qqwwff] (0.3,1.8) -- (2.4,3.76);
\draw [->,color=qqwwff] (-2.7,1.04) -- (1.5,-1.2);
\draw [->,color=qqwwff] (0.3,1.8) -- (1.5,-1.2);
\draw [->,color=qqwwff] (1.5,-1.2) -- (6.9,1.08);
\draw [shift={(2.09,3.92)},color=qqwwff]  plot[domain=-0.53:3.68,variable=\t]({1*5.59*cos(\t r)+0*5.59*sin(\t r)},{0*5.59*cos(\t r)+1*5.59*sin(\t r)});
\draw [->,color=qqwwff] (-2.89,1.39) -- (-2.7,1.04);
\draw[color=qqwwff] (4.28,-0.6) node {7};
\fill [color=ffqqqq] (6.9,1.08) circle (2.0pt);
\draw[color=ffqqqq] (7.34,1.18) node {$-$};
\draw[color=qqwwff] (5,2.98) node {9};
\draw[color=qqwwff] (-0.88,-0.86) node {8};
\draw[color=qqwwff] (1.7,2.48) node {5};
\fill [color=ffqqqq] (1.5,-1.2) circle (2.0pt);
\draw[color=qqwwff] (1.28,0.8) node {6};
\fill [color=ffqqqq] (2.4,3.76) circle (2.0pt);
\draw[color=qqwwff] (1.38,4.84) node {4};
\draw[color=qqwwff] (-1.32,4.04) node {3};
\fill [color=ffqqqq] (-2.7,1.04) circle (2.0pt);
\draw[color=ffqqqq] (-3.22,1.08) node {$+$};
\draw[color=qqwwff] (-1.12,1.94) node {2};
\fill [color=ffqqqq] (0,4.66) circle (2.0pt);
\fill [color=ffqqqq] (0.3,1.8) circle (2.0pt);
\draw[color=qqwwff] (0.72,3.38) node {1};
\end{tikzpicture}

==> metal-fig6a.tex <==
\definecolor{ffqqqq}{rgb}{1,0,0}
\definecolor{qqwwff}{rgb}{0,0.4,1}
\definecolor{ffwwqq}{rgb}{1,0.4,0}
\definecolor{zzttqq}{rgb}{0.6,0.2,0}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.5cm,y=0.5cm]
\clip(-4.04,-4.1) rectangle (8.2,10.02);
\fill[color=zzttqq,fill=zzttqq,fill opacity=0.1] (6.9,-3.9) -- (6.9,6) -- (-2.7,6) -- (-2.7,-3.9) -- cycle;
\draw [color=zzttqq] (-2.7,-3.9)-- (6.9,-3.9);
\draw [line width=1.6pt,color=ffwwqq] (-2.7,6)-- (-2.7,-3.9);
\draw [color=zzttqq] (6.9,6)-- (-2.7,6);
\draw [line width=1.6pt,color=ffwwqq] (6.9,-3.9)-- (6.9,6);
\draw [color=zzttqq] (6.9,1.5)-- (1.5,1.5);
\draw [line width=1.6pt,color=ffwwqq] (1.5,1.5)-- (1.5,-3.9);
\draw [line width=1.6pt,color=ffwwqq] (2.4,6)-- (2.4,1.5);
\draw [color=zzttqq] (-2.7,0.3)-- (1.5,0.3);
\draw [line width=1.6pt,color=ffwwqq] (0.3,0.3)-- (0.3,3.6);
\draw [color=zzttqq] (1.5,1.5)-- (0.3,1.5);
\draw [color=zzttqq] (2.4,3.6)-- (0,3.6);
\draw [line width=1.6pt,color=ffwwqq] (0,6)-- (0,3.3);
\draw [color=zzttqq] (0.3,3.3)-- (-2.7,3.3);
\draw [color=qqwwff] (6.9,1.08)-- (1.5,-1.2);
\draw [color=qqwwff] (6.9,1.08)-- (2.4,3.76);
\draw [color=qqwwff] (1.5,-1.2)-- (-2.7,1.04);
\draw [color=qqwwff] (0.3,1.8)-- (2.4,3.76);
\draw [color=qqwwff] (1.5,-1.2)-- (0.3,1.8);
\draw [color=qqwwff] (0,4.66)-- (2.4,3.76);
\draw [color=qqwwff] (0,4.66)-- (-2.7,1.04);
\draw [color=qqwwff] (0.3,1.8)-- (-2.7,1.04);
\draw [color=qqwwff] (0,4.66)-- (0.3,1.8);
\draw [shift={(2.09,4.14)},color=qqwwff]  plot[domain=-0.57:3.72,variable=\t]({1*5.71*cos(\t r)+0*5.71*sin(\t r)},{0*5.71*cos(\t r)+1*5.71*sin(\t r)});
\fill [color=ffqqqq] (6.9,1.08) circle (2.0pt);
\draw[color=ffqqqq] (7.34,1.18) node {$-$};
\fill [color=ffqqqq] (1.5,-1.2) circle (2.0pt);
\fill [color=ffqqqq] (2.4,3.76) circle (2.0pt);
\fill [color=ffqqqq] (-2.7,1.04) circle (2.0pt);
\draw[color=ffqqqq] (-3.22,1.08) node {$+$};
\fill [color=ffqqqq] (0,4.66) circle (2.0pt);
\fill [color=ffqqqq] (0.3,1.8) circle (2.0pt);
\end{tikzpicture}

==> metal-fig6b.tex <==
\definecolor{qqwwff}{rgb}{0,0.4,1}
\definecolor{ffqqqq}{rgb}{1,0,0}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.3cm,y=0.3cm]
\clip(-3.3,-3.87) rectangle (8.74,6.41);
\draw [color=qqwwff] (0.88,-3.49)-- (-2.7,5.57);
\draw [color=qqwwff] (-2.7,5.57)-- (7.81,5.48);
\draw [color=qqwwff] (7.81,5.48)-- (0.88,-3.49);
\draw [line width=1.6pt,color=qqwwff] (0.88,-3.49)-- (3.22,1.85);
\draw [color=qqwwff] (3.22,1.85)-- (4.32,3.66);
\draw [color=qqwwff] (4.32,3.66)-- (1.28,3.59);
\draw [color=qqwwff] (3.22,1.85)-- (1.28,3.59);
\draw [->,dash pattern=on 2pt off 2pt] (-1.82,5.06) -- (6.93,5);
\draw [->,dash pattern=on 2pt off 2pt] (6.93,5) -- (2.25,-1.14);
\draw [->,dash pattern=on 2pt off 2pt] (2.25,-1.14) -- (3.66,1.63);
\draw [->,dash pattern=on 2pt off 2pt] (3.66,1.63) -- (5.68,4.14);
\draw [->,dash pattern=on 2pt off 2pt] (5.68,4.14) -- (-0.11,4.01);
\draw [->,dash pattern=on 2pt off 2pt] (-0.11,4.01) -- (2.62,1.7);
\draw [->,dash pattern=on 2pt off 2pt] (2.62,1.7) -- (1.06,-2.04);
\draw [->,dash pattern=on 2pt off 2pt] (1.06,-2.04) -- (-1.82,5.06);
\fill [color=ffqqqq] (0.88,-3.49) circle (1.5pt);
\fill [color=ffqqqq] (-2.7,5.57) circle (1.5pt);
\draw[color=ffqqqq] (-2.72,4.14) node {$+$};
\fill [color=ffqqqq] (7.81,5.48) circle (1.5pt);
\draw[color=ffqqqq] (7.75,4.07) node {$-$};
\fill [color=ffqqqq] (3.22,1.85) circle (1.5pt);
\fill [color=ffqqqq] (4.32,3.66) circle (1.5pt);
\fill [color=ffqqqq] (1.28,3.59) circle (1.5pt);
\end{tikzpicture}

==> metal-fig6c.tex <==
\ctikzset{bipoles/length=.8cm}
\begin{circuitikz}[scale=0.6, american]
\draw[color=brown]
(-2.7,1) to[generic, *-*] (0,4.66)
      to[generic, *-*] (2.4,3.76)
      to[generic, *-*] (6.9,1)
(-2.7,1) to[generic, *-*] (1.5,-1.2)
      to[generic, *-*] (6.9,1)
(-2.7,1) to[generic, *-*] (0.3,1.8)
      to[generic, *-*] (2.4,3.76)
(0,4.66) to[generic, *-*]  (0.3,1.8)
      to[generic, *-*] (1.5,-1.2)
(6.9,1)  to[short, *-] (6.9,6.0) 
      to[battery, -] (-2.7,6.0) 
      to[short, -*] (-2.7,1)  
%(-2.7,1)  to[short, *-] (-2.7,6.0)     
%      to[battery, -, v^<=$ v_1$] (6.9,6.0) 
%      to[short, -*] (6.9,1)      
;\end{circuitikz}


==> metal-fig6d.tex <==
\definecolor{ffqqqq}{rgb}{1,0,0}
\definecolor{qqwwff}{rgb}{0,0.4,1}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.5cm,y=0.5cm]
\clip(-4.12,-1.74) rectangle (8.36,5.66);
\draw [color=qqwwff] (6.9,1.08)-- (1.5,-1.2);
\draw [color=qqwwff] (6.9,1.08)-- (2.4,3.76);
\draw [color=qqwwff] (1.5,-1.2)-- (-2.7,1.04);
\draw [color=qqwwff] (0.3,1.8)-- (2.4,3.76);
\draw [color=qqwwff] (1.5,-1.2)-- (0.3,1.8);
\draw [color=qqwwff] (0,4.66)-- (2.4,3.76);
\draw [color=qqwwff] (0,4.66)-- (-2.7,1.04);
\draw [color=qqwwff] (0.3,1.8)-- (-2.7,1.04);
\draw [color=qqwwff] (0,4.66)-- (0.3,1.8);
\draw [->,color=qqwwff] (-2.7,1.04) -- (0,4.66);
\draw [->,color=qqwwff] (0,4.66) -- (2.4,3.76);
\draw [->,color=qqwwff] (2.4,3.76) -- (6.9,1.08);
\draw [->,color=qqwwff] (0,4.66) -- (0.3,1.8);
\draw [->,color=qqwwff] (-2.7,1.04) -- (0.3,1.8);
\draw [->,color=qqwwff] (0.3,1.8) -- (2.4,3.76);
\draw [->,color=qqwwff] (-2.7,1.04) -- (1.5,-1.2);
\draw [->,color=qqwwff] (0.3,1.8) -- (1.5,-1.2);
\draw [->,color=qqwwff] (1.5,-1.2) -- (6.9,1.08);
\draw [dash pattern=on 2pt off 2pt] (2.92,1.42) circle (0.59cm);
\draw [dash pattern=on 2pt off 2pt] (0.88,3.48) circle (0.18cm);
\draw [dash pattern=on 2pt off 2pt] (-0.68,2.62) circle (0.22cm);
\draw [dash pattern=on 2pt off 2pt] (-0.28,0.7) circle (0.27cm);
\draw [->] (0.9,3.84) -- (1.15,3.72);
\draw [->] (3.06,2.59) -- (3.46,2.47);
\draw [->] (-0.3,1.24) -- (0.02,1.15);
\draw [->] (-0.68,3.06) -- (-0.43,2.99);
\draw[color=qqwwff] (4.28,-0.6) node {7};
\fill [color=ffqqqq] (6.9,1.08) circle (2.0pt);
\draw[color=ffqqqq] (7.34,1.18) node {$-$};
\draw[color=qqwwff] (5,2.98) node {9};
\draw[color=qqwwff] (-0.88,-0.86) node {8};
\draw[color=qqwwff] (1.7,2.48) node {5};
\fill [color=ffqqqq] (1.5,-1.2) circle (2.0pt);
\draw[color=qqwwff] (1.28,0.8) node {6};
\fill [color=ffqqqq] (2.4,3.76) circle (2.0pt);
\draw[color=qqwwff] (1.38,4.84) node {4};
\draw[color=qqwwff] (-1.32,4.04) node {3};
\fill [color=ffqqqq] (-2.7,1.04) circle (2.0pt);
\draw[color=ffqqqq] (-3.22,1.08) node {$+$};
\draw[color=qqwwff] (-1.36,1.84) node {2};
\fill [color=ffqqqq] (0,4.66) circle (2.0pt);
\fill [color=ffqqqq] (0.3,1.8) circle (2.0pt);
\draw[color=qqwwff] (-0.26,3.78) node {1};
\end{tikzpicture}

==> metal-fig7.tex <==
\definecolor{zzttqq}{rgb}{0.6,0.2,0}
\definecolor{ffqqqq}{rgb}{1,0,0}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.5cm,y=0.5cm]
\clip(-3.42,-2.1) rectangle (4.32,5.92);
\fill[color=zzttqq,fill=zzttqq,fill opacity=0.1] (-2,5) -- (4,5) -- (4,-1) -- (-2,-1) -- cycle;
\draw [color=zzttqq] (-2,5)-- (4,5);
\draw [color=zzttqq] (4,5)-- (4,-1);
\draw [color=zzttqq] (4,-1)-- (-2,-1);
\draw [color=zzttqq] (-2,-1)-- (-2,5);
\draw [color=zzttqq] (-2,3.58)-- (4,3.56);
\draw [color=zzttqq] (-0.02,3.57)-- (0,-1);
\draw [color=zzttqq] (2,3.57)-- (2,-1);
\draw [color=zzttqq] (1,5)-- (1,3.57);
\fill [color=ffqqqq] (-2,5) circle (1.5pt);
\draw[color=ffqqqq] (-2.78,5.46) node {$D$};
\fill [color=ffqqqq] (-2,-1) circle (1.5pt);
\draw[color=ffqqqq] (-2.72,-1.38) node {$A$};
\fill [color=ffqqqq] (-2,3.58) circle (1.5pt);
\draw[color=ffqqqq] (-2.72,3.74) node {$C$};
\fill [color=ffqqqq] (0,-1) circle (1.5pt);
\draw[color=ffqqqq] (0.56,-1.36) node {$B$};
\fill [color=ffqqqq] (1,5) circle (1.5pt);
\draw[color=ffqqqq] (1.12,5.48) node {$E$};
\end{tikzpicture}

==> metal-fig8a.tex <==
\definecolor{ffwwqq}{rgb}{1,0.4,0}
\definecolor{zzttqq}{rgb}{0.6,0.2,0}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.5cm,y=0.5cm]
\clip(-3.05,0.19) rectangle (2.7,4.64);
\fill[color=zzttqq,fill=zzttqq,fill opacity=0.1] (0.3,3.3) -- (0.3,3.6) -- (0,3.6) -- (0,3.3) -- cycle;
\fill[color=zzttqq,fill=zzttqq,fill opacity=0.1] (0.3,1.5) -- (2.4,1.5) -- (2.4,3.6) -- (0.3,3.6) -- cycle;
\fill[color=zzttqq,fill=zzttqq,fill opacity=0.1] (1.5,0.3) -- (1.5,1.5) -- (0.3,1.5) -- (0.3,0.3) -- cycle;
\fill[color=zzttqq,fill=zzttqq,fill opacity=0.1] (0.3,0.3) -- (0.3,3.3) -- (-2.7,3.3) -- (-2.7,0.3) -- cycle;
\draw [color=zzttqq] (-2.7,0.3)-- (1.5,0.3);
\draw [line width=1.6pt,color=ffwwqq] (0.3,0.3)-- (0.3,3.6);
\draw [color=zzttqq] (1.5,1.5)-- (0.3,1.5);
\draw [color=zzttqq] (2.4,3.6)-- (0,3.6);
\draw [color=zzttqq] (0.3,3.3)-- (-2.7,3.3);
\draw [color=zzttqq] (0.3,3.6)-- (0,3.6);
\draw [color=zzttqq] (0,3.6)-- (0,3.3);
\draw [color=zzttqq] (0,3.3)-- (0.3,3.3);
\draw [color=zzttqq] (0.3,1.5)-- (2.4,1.5);
\draw [color=zzttqq] (2.4,1.5)-- (2.4,3.6);
\draw [color=zzttqq] (2.4,3.6)-- (0.3,3.6);
\draw [color=zzttqq] (1.5,0.3)-- (1.5,1.5);
\draw [color=zzttqq] (1.5,1.5)-- (0.3,1.5);
\draw [color=zzttqq] (0.3,0.3)-- (1.5,0.3);
\draw [color=zzttqq] (0.3,3.3)-- (-2.7,3.3);
\draw [color=zzttqq] (-2.7,3.3)-- (-2.7,0.3);
\draw [color=zzttqq] (-2.7,0.3)-- (0.3,0.3);
\draw (0.11,3.44)-- (-0.3,3.63);
\draw[color=zzttqq] (-0.69,3.8) node {$x_1$};
\draw[color=zzttqq] (1.52,2.5) node {$x_5$};
\draw[color=zzttqq] (0.96,0.82) node {$x_6$};
\draw[color=zzttqq] (-1.13,1.79) node {$x_2$};
\end{tikzpicture}

==> metal-fig8b.tex <==
\definecolor{qqccqq}{rgb}{0,0.8,0}
\definecolor{zzttqq}{rgb}{0.6,0.2,0}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.5cm,y=0.5cm]
\clip(0.02,-4.04) rectangle (7.12,6.18);
\fill[color=zzttqq,fill=zzttqq,fill opacity=0.1] (0.3,1.5) -- (0.3,0.3) -- (1.5,0.3) -- (1.5,1.5) -- cycle;
\fill[color=zzttqq,fill=zzttqq,fill opacity=0.1] (1.5,1.5) -- (1.5,-3.9) -- (6.9,-3.9) -- (6.9,1.5) -- cycle;
\fill[color=zzttqq,fill=zzttqq,fill opacity=0.1] (2.4,3.6) -- (0.3,3.6) -- (0.3,1.5) -- (2.4,1.5) -- cycle;
\fill[color=zzttqq,fill=zzttqq,fill opacity=0.1] (6.9,1.5) -- (6.9,6) -- (2.4,6) -- (2.4,1.5) -- cycle;
\draw [color=zzttqq] (6.9,-3.9)-- (6.9,6);
\draw [color=zzttqq] (1.5,1.5)-- (1.5,-3.9);
\draw [color=zzttqq] (2.4,6)-- (2.4,1.5);
\draw [color=zzttqq] (0.3,0.3)-- (0.3,3.6);
\draw [color=zzttqq] (0.3,1.5)-- (0.3,0.3);
\draw [color=zzttqq] (0.3,0.3)-- (1.5,0.3);
\draw [color=zzttqq] (1.5,0.3)-- (1.5,1.5);
\draw [color=zzttqq] (1.5,1.5)-- (1.5,-3.9);
\draw [color=zzttqq] (1.5,-3.9)-- (6.9,-3.9);
\draw [color=zzttqq] (6.9,-3.9)-- (6.9,1.5);
\draw [color=zzttqq] (2.4,3.6)-- (0.3,3.6);
\draw [color=zzttqq] (0.3,3.6)-- (0.3,1.5);
\draw [color=zzttqq] (2.4,1.5)-- (2.4,3.6);
\draw [color=zzttqq] (6.9,1.5)-- (6.9,6);
\draw [color=zzttqq] (6.9,6)-- (2.4,6);
\draw [color=zzttqq] (2.4,6)-- (2.4,1.5);
\draw [line width=1.6pt,color=qqccqq] (0.3,1.5)-- (6.9,1.5);
\draw[color=zzttqq] (1.06,0.9) node {$x_6$};
\draw[color=zzttqq] (4.44,-1.14) node {$x_7$};
\draw[color=zzttqq] (1.44,2.6) node {$x_5$};
\draw[color=zzttqq] (4.84,3.88) node {$x_9$};
\end{tikzpicture}

==> metal-fig8c.tex <==
\definecolor{qqccqq}{rgb}{0,0.8,0}
\definecolor{ffwwqq}{rgb}{1,0.4,0}
\definecolor{zzttqq}{rgb}{0.6,0.2,0}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.4cm,y=0.4cm]
\clip(-3.2,-0.3) rectangle (3.32,6.2);
\fill[color=zzttqq,fill=zzttqq,fill opacity=0.1] (-3,6) -- (3,6) -- (3,0) -- (-3,0) -- cycle;
\draw [color=zzttqq] (-3,6)-- (3,6);
\draw [color=zzttqq] (3,6)-- (3,0);
\draw [color=zzttqq] (3,0)-- (-3,0);
\draw [color=zzttqq] (-3,0)-- (-3,6);
\draw [line width=2.4pt,color=ffwwqq] (0,6)-- (0,0);
\draw [line width=2.4pt,color=qqccqq] (-3,3)-- (3,3);
\end{tikzpicture}

==> metal-fig9a.tex <==
\definecolor{ffqqqq}{rgb}{1,0,0}
\definecolor{qqwwff}{rgb}{0,0.4,1}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.5cm,y=0.5cm]
\clip(-2.98,-1.52) rectangle (2.68,4.9);
\draw [color=qqwwff] (0.3,1.8)-- (2.4,3.76);
\draw [color=qqwwff] (1.5,-1.2)-- (0.3,1.8);
\draw [color=qqwwff] (0.3,1.8)-- (-2.7,1.04);
\draw [color=qqwwff] (0,4.66)-- (0.3,1.8);
\draw [->,color=qqwwff] (0,4.66) -- (0.3,1.8);
\draw [->,color=qqwwff] (-2.7,1.04) -- (0.3,1.8);
\draw [->,color=qqwwff] (0.3,1.8) -- (2.4,3.76);
\draw [->,color=qqwwff] (0.3,1.8) -- (1.5,-1.2);
\draw[color=qqwwff] (1.78,2.44) node {$I_5$};
\fill [color=ffqqqq] (1.5,-1.2) circle (2.0pt);
\draw[color=qqwwff] (1.48,0.68) node {$I_6$};
\fill [color=ffqqqq] (2.4,3.76) circle (2.0pt);
\fill [color=ffqqqq] (-2.7,1.04) circle (2.0pt);
\draw[color=qqwwff] (-1.3,2) node {$I_2$};
\fill [color=ffqqqq] (0,4.66) circle (2.0pt);
\fill [color=ffqqqq] (0.3,1.8) circle (2.0pt);
\draw[color=qqwwff] (-0.5,3.48) node {$I_1$};
\end{tikzpicture}


==> metal-fig9b.tex <==
\definecolor{ffqqqq}{rgb}{1,0,0}
\definecolor{qqwwff}{rgb}{0,0.4,1}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.5cm,y=0.5cm]
\clip(-0.08,-1.4) rectangle (7.24,4.04);
\draw [color=qqwwff] (6.9,1.08)-- (1.5,-1.2);
\draw [color=qqwwff] (6.9,1.08)-- (2.4,3.76);
\draw [color=qqwwff] (0.3,1.8)-- (2.4,3.76);
\draw [color=qqwwff] (1.5,-1.2)-- (0.3,1.8);
\draw [->,color=qqwwff] (2.4,3.76) -- (6.9,1.08);
\draw [->,color=qqwwff] (0.3,1.8) -- (2.4,3.76);
\draw [->,color=qqwwff] (0.3,1.8) -- (1.5,-1.2);
\draw [->,color=qqwwff] (1.5,-1.2) -- (6.9,1.08);
\draw [dash pattern=on 2pt off 2pt] (3.08,1.32) circle (0.51cm);
\draw [->] (3.18,2.34) -- (3.44,2.28);
\draw[color=qqwwff] (4.52,-0.6) node {$I_7$};
\fill [color=ffqqqq] (6.9,1.08) circle (2.0pt);
\draw[color=qqwwff] (5.24,2.98) node {$I_9$};
\draw[color=qqwwff] (1.94,2.48) node {$I_5$};
\fill [color=ffqqqq] (1.5,-1.2) circle (2.0pt);
\draw[color=qqwwff] (1.52,0.8) node {$I_6$};
\fill [color=ffqqqq] (2.4,3.76) circle (2.0pt);
\fill [color=ffqqqq] (0.3,1.8) circle (2.0pt);
\end{tikzpicture}

==> metal-fig9c.tex <==
\definecolor{qqwwff}{rgb}{0,0.4,1}
\definecolor{ffqqqq}{rgb}{1,0,0}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.5cm,y=0.5cm]
\clip(-4.46,0.3) rectangle (8.12,9.74);
\draw [color=qqwwff] (6.9,1.08)-- (2.4,3.76);
\draw [color=qqwwff] (0,4.66)-- (2.4,3.76);
\draw [color=qqwwff] (0,4.66)-- (-2.7,1.04);
\draw [->,color=qqwwff] (-2.7,1.04) -- (0,4.66);
\draw [->,color=qqwwff] (0,4.66) -- (2.4,3.76);
\draw [->,color=qqwwff] (2.4,3.76) -- (6.9,1.08);
\draw [shift={(2.09,3.92)},color=qqwwff]  plot[domain=-0.53:3.68,variable=\t]({1*5.59*cos(\t r)+0*5.59*sin(\t r)},{0*5.59*cos(\t r)+1*5.59*sin(\t r)});
\draw [->,color=qqwwff] (-2.89,1.39) -- (-2.7,1.04);
\draw [dash pattern=on 3pt off 3pt] (2.08,6.86) circle (0.64cm);
\draw [->] (2.06,8.14) -- (2.32,8.12);
\fill [color=ffqqqq] (6.9,1.08) circle (2.0pt);
\draw[color=ffqqqq] (7.34,1.18) node {$-$};
\draw[color=qqwwff] (5.24,2.98) node {$I_9$};
\fill [color=ffqqqq] (2.4,3.76) circle (2.0pt);
\draw[color=qqwwff] (1.62,4.84) node {$I_4$};
\draw[color=qqwwff] (-1.08,4.04) node {$I_3$};
\fill [color=ffqqqq] (-2.7,1.04) circle (2.0pt);
\draw[color=ffqqqq] (-3.22,1.08) node {$+$};
\fill [color=ffqqqq] (0,4.66) circle (2.0pt);
\end{tikzpicture}

==> metal-fig9d.tex <==
\definecolor{ffwwqq}{rgb}{1,0.4,0}
\definecolor{ffqqqq}{rgb}{1,0,0}
\definecolor{qqwwff}{rgb}{0,0.4,1}
\definecolor{zzttqq}{rgb}{0.6,0.2,0}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.5cm,y=0.5cm]
\clip(-2.94,-1.42) rectangle (2.72,5);
\fill[color=zzttqq,fill=zzttqq,fill opacity=0.1] (0.3,3.6) -- (2.4,3.6) -- (2.4,1.5) -- (0.3,1.5) -- cycle;
\fill[color=zzttqq,fill=zzttqq,fill opacity=0.1] (-2.7,3.3) -- (0.3,3.3) -- (0.3,0.3) -- (-2.7,0.3) -- cycle;
\fill[color=zzttqq,fill=zzttqq,fill opacity=0.1] (0,3.6) -- (0.3,3.6) -- (0.3,3.3) -- (0,3.3) -- cycle;
\fill[color=zzttqq,fill=zzttqq,fill opacity=0.1] (0.3,1.5) -- (1.5,1.5) -- (1.5,0.3) -- (0.3,0.3) -- cycle;
\draw [color=zzttqq] (2.4,6)-- (2.4,0.6);
\draw [color=zzttqq] (1.5,1.5)-- (1.5,-3.9);
\draw [color=zzttqq] (0.3,0.3)-- (0.3,3.6);
\draw [color=zzttqq] (0,6)-- (0,3.3);
\draw [color=zzttqq] (0.3,3.3)-- (-2.7,3.3);
\draw [color=qqwwff] (0.3,1.8)-- (2.4,3.76);
\draw [color=qqwwff] (1.5,-1.2)-- (0.3,1.8);
\draw [color=qqwwff] (0.3,1.8)-- (-2.7,1.04);
\draw [color=qqwwff] (0,4.66)-- (0.3,1.8);
\draw [->,color=qqwwff] (0,4.66) -- (0.3,1.8);
\draw [->,color=qqwwff] (-2.7,1.04) -- (0.3,1.8);
\draw [->,color=qqwwff] (0.3,1.8) -- (2.4,3.76);
\draw [->,color=qqwwff] (0.3,1.8) -- (1.5,-1.2);
\draw [color=zzttqq] (0.3,3.6)-- (2.4,3.6);
\draw [color=zzttqq] (2.4,3.6)-- (2.4,1.5);
\draw [color=zzttqq] (2.4,1.5)-- (0.3,1.5);
\draw [color=zzttqq] (0.3,1.5)-- (0.3,3.6);
\draw [color=zzttqq] (-2.7,3.3)-- (0.3,3.3);
\draw [color=zzttqq] (0.3,3.3)-- (0.3,0.3);
\draw [color=zzttqq] (0.3,0.3)-- (-2.7,0.3);
\draw [color=zzttqq] (-2.7,0.3)-- (-2.7,3.3);
\draw [color=zzttqq] (0,3.6)-- (0.3,3.6);
\draw [color=zzttqq] (0.3,3.6)-- (0.3,3.3);
\draw [color=zzttqq] (0.3,3.3)-- (0,3.3);
\draw [color=zzttqq] (0,3.3)-- (0,3.6);
\draw [color=zzttqq] (0.3,1.5)-- (1.5,1.5);
\draw [color=zzttqq] (1.5,1.5)-- (1.5,0.3);
\draw [color=zzttqq] (1.5,0.3)-- (0.3,0.3);
\draw [color=zzttqq] (0.3,0.3)-- (0.3,1.5);
\draw [line width=1.6pt,color=ffwwqq] (0.3,3.58)-- (0.3,0.3);
\draw[color=qqwwff] (1.78,2.44) node {$I_5$};
\fill [color=ffqqqq] (1.5,-1.2) circle (2.0pt);
\draw[color=qqwwff] (0.38,-0.58) node {$I_6$};
\fill [color=ffqqqq] (2.4,3.76) circle (2.0pt);
\fill [color=ffqqqq] (-2.7,1.04) circle (2.0pt);
\draw[color=qqwwff] (-1.3,2) node {$I_2$};
\fill [color=ffqqqq] (0,4.66) circle (2.0pt);
\fill [color=ffqqqq] (0.3,1.8) circle (2.0pt);
\draw[color=qqwwff] (-0.7,4.28) node {$I_1$};
\end{tikzpicture}

==> metal-fig9e.tex <==
\definecolor{qqccqq}{rgb}{0,0.8,0}
\definecolor{ffqqqq}{rgb}{1,0,0}
\definecolor{qqwwff}{rgb}{0,0.4,1}
\definecolor{zzttqq}{rgb}{0.6,0.2,0}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.5cm,y=0.5cm]
\clip(-0.11,-4.39) rectangle (7.48,6.38);
\fill[color=zzttqq,fill=zzttqq,fill opacity=0.1] (0.3,0.3) -- (1.5,0.3) -- (1.5,1.5) -- (0.3,1.5) -- cycle;
\fill[color=zzttqq,fill=zzttqq,fill opacity=0.1] (1.5,-3.9) -- (6.9,-3.9) -- (6.9,1.5) -- (1.5,1.5) -- cycle;
\fill[color=zzttqq,fill=zzttqq,fill opacity=0.1] (0.3,3.6) -- (0.3,1.5) -- (2.4,1.5) -- (2.4,3.6) -- cycle;
\fill[color=zzttqq,fill=zzttqq,fill opacity=0.1] (2.4,1.5) -- (6.9,1.5) -- (6.9,6) -- (2.4,6) -- cycle;
\draw [color=zzttqq] (6.9,6)-- (6.9,-3.6);
\draw [color=zzttqq] (6.9,-3.9)-- (6.9,6);
\draw [color=zzttqq] (1.5,1.5)-- (1.5,-3.9);
\draw [color=zzttqq] (0.3,0.3)-- (0.3,3.6);
\draw [color=qqwwff] (6.9,1.08)-- (1.5,-1.2);
\draw [color=qqwwff] (6.9,1.08)-- (2.4,3.76);
\draw [color=qqwwff] (0.3,1.8)-- (2.4,3.76);
\draw [color=qqwwff] (1.5,-1.2)-- (0.3,1.8);
\draw [->,color=qqwwff] (2.4,3.76) -- (6.9,1.08);
\draw [->,color=qqwwff] (0.3,1.8) -- (2.4,3.76);
\draw [->,color=qqwwff] (0.3,1.8) -- (1.5,-1.2);
\draw [->,color=qqwwff] (1.5,-1.2) -- (6.9,1.08);
\draw [line width=1.6pt,color=qqccqq] (0.3,1.5)-- (6.9,1.5);
\draw [color=zzttqq] (0.3,0.3)-- (1.5,0.3);
\draw [color=zzttqq] (1.5,0.3)-- (1.5,1.5);
\draw [color=zzttqq] (0.3,1.5)-- (0.3,0.3);
\draw [color=zzttqq] (1.5,-3.9)-- (6.9,-3.9);
\draw [color=zzttqq] (6.9,-3.9)-- (6.9,1.5);
\draw [color=zzttqq] (1.5,1.5)-- (1.5,-3.9);
\draw [color=zzttqq] (0.3,3.6)-- (0.3,1.5);
\draw [color=zzttqq] (2.4,1.5)-- (2.4,3.6);
\draw [color=zzttqq] (2.4,3.6)-- (0.3,3.6);
\draw [color=zzttqq] (6.9,1.5)-- (6.9,6);
\draw [color=zzttqq] (6.9,6)-- (2.4,6);
\draw [color=zzttqq] (2.4,6)-- (2.4,1.5);
\draw[color=qqwwff] (4.69,-0.85) node {$I_7$};
\fill [color=ffqqqq] (6.9,1.08) circle (2.0pt);
\draw[color=qqwwff] (5.2,3.35) node {$I_9$};
\draw[color=qqwwff] (1.75,2.33) node {$I_5$};
\fill [color=ffqqqq] (1.5,-1.2) circle (2.0pt);
\draw[color=qqwwff] (0.55,-0.58) node {$I_6$};
\fill [color=ffqqqq] (2.4,3.76) circle (2.0pt);
\fill [color=ffqqqq] (0.3,1.8) circle (2.0pt);
\end{tikzpicture}
